Dual Abrikosov Vortices in Confining Theories

The spacial distribution of fields and currents in confining theories can give direct evidence of dual superconductivity. We would like to discuss the techniques for finding these properties and calculating the superconductivity parameters in lattice simulations. We have seen dual Abrikosov vortices directly in pure U(1) and SU(2) and others have also seen them in SU(3). In the non-Abelian cases the system appears to be near the borderline between type I and II. We also discuss the response of the supercurrents to external fields.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
----- end ----- end ----- end ----- end ----- end ----- end ----- end -----

%!PS-Adobe-3.0
%%BoundingBox: 108 471 504 661
%%Title: Graphics produced by IDL
%%For: haymaker@baton, /home/baton/haymaker/IDL
%%Creator: IDL Version 3.6.1a (sunos sparc)
%%CreationDate: Sun Apr 30 16:58:04 1995
%%DocumentData: Clean7bit
%%LanguageLevel: 1
%%PageOrder: Ascend
%%Pages: (atend)
%%DocumentNeededResources: (atend)
%%EndComments
%%BeginProlog
%+ prolog.ps -- Prolog for IDL generated PostScript files
%+ Copyright (c) 1988-1993 Research Systems, Inc. All Rights Reserved.
%v 3
save /$IDL_DICT 40 dict def $IDL_DICT begin /bdef { bind def } bind def /C
{currentpoint newpath moveto} bdef /CP {currentpoint} bdef /D {currentpoint
stroke moveto} bdef /F {closepath fill} bdef /K { setgray } bdef /M {moveto}
bdef /N {rmoveto} bdef /P {lineto} bdef /R {rlineto} bdef /S {gsave show
grestore} bdef /X {currentpoint pop} bdef /Z {gsave currentpoint lineto 20
setlinewidth 1 setlinecap stroke grestore} bdef /L0 {[] 0 setdash} bdef /L1
{[40 100] 0 setdash} bdef /L2 {[200 200] 0 setdash} bdef /L3 {[200 100 50
100] 0 setdash} bdef /L4 {[300 100 50 100 50 100 50 100] 0 setdash} bdef /L5
{[400 200] 0 setdash} bdef /STDFONT { findfont exch scalefont setfont } bdef
/ISOFONT { findfont dup length dict begin { 1 index /FID ne {def} {pop pop}
ifelse } forall /Encoding ISOLatin1Encoding def currentdict end /idltmpfont
exch definefont exch scalefont setfont } bdef /ISOBULLET { gsave /Helvetica
findfont exch scalefont setfont (\267) show currentpoint grestore moveto}
bdef end 2.5 setmiterlimit
%%EndProlog
%%Page: 0 1
%%PageResources: (atend)
%%PageOrientation: Portrait
%%PageBoundingBox: 108 471 504 661
%%BeginPageSetup
save $IDL_DICT begin 108 471 translate 0.0283465 dup scale
%%IncludeResource: font Times-Roman
423.333 /Times-Roman STDFONT
%%EndPageSetup
10 setlinewidth L0 0.000 K 2220 1408 M 11084 0 R D 2483 1408 M 0 92 R D
gsave 2483 880 translate 0 0 M -105.833 0 N
(0) show grestore 5123 1408 M 0 92 R D gsave 5123 880 translate 0 0 M
-105.833 0 N
(1) show grestore 7762 1408 M 0 92 R D gsave 7762 880 translate 0 0 M
-105.833 0 N
(2) show grestore 10401 1408 M 0 92 R D gsave 10401 880 translate 0 0 M
-105.833 0 N
(3) show grestore 13040 1408 M 0 92 R D gsave 13040 880 translate 0 0 M
-105.833 0 N
(4) show grestore 2220 1408 M 0 46 R D 2747 1408 M 0 46 R D 3011 1408 M
0 46 R D 3275 1408 M 0 46 R D 3539 1408 M 0 46 R D 3803 1408 M 0 46 R D
4067 1408 M 0 46 R D 4331 1408 M 0 46 R D 4595 1408 M 0 46 R D 4859 1408 M
0 46 R D 5386 1408 M 0 46 R D 5650 1408 M 0 46 R D 5914 1408 M 0 46 R D
6178 1408 M 0 46 R D 6442 1408 M 0 46 R D 6706 1408 M 0 46 R D 6970 1408 M
0 46 R D 7234 1408 M 0 46 R D 7498 1408 M 0 46 R D 8025 1408 M 0 46 R D
8289 1408 M 0 46 R D 8553 1408 M 0 46 R D 8817 1408 M 0 46 R D 9081 1408 M
0 46 R D 9345 1408 M 0 46 R D 9609 1408 M 0 46 R D 9873 1408 M 0 46 R D
10137 1408 M 0 46 R D 10665 1408 M 0 46 R D 10928 1408 M 0 46 R D
11192 1408 M 0 46 R D 11456 1408 M 0 46 R D 11720 1408 M 0 46 R D
11984 1408 M 0 46 R D 12248 1408 M 0 46 R D 12512 1408 M 0 46 R D
12776 1408 M 0 46 R D 2220 6027 M 11084 0 R D 2483 6027 M 0 -93 R D
5123 6027 M 0 -93 R D 7762 6027 M 0 -93 R D 10401 6027 M 0 -93 R D
13040 6027 M 0 -93 R D 2220 6027 M 0 -47 R D 2747 6027 M 0 -47 R D
3011 6027 M 0 -47 R D 3275 6027 M 0 -47 R D 3539 6027 M 0 -47 R D
3803 6027 M 0 -47 R D 4067 6027 M 0 -47 R D 4331 6027 M 0 -47 R D
4595 6027 M 0 -47 R D 4859 6027 M 0 -47 R D 5386 6027 M 0 -47 R D
5650 6027 M 0 -47 R D 5914 6027 M 0 -47 R D 6178 6027 M 0 -47 R D
6442 6027 M 0 -47 R D 6706 6027 M 0 -47 R D 6970 6027 M 0 -47 R D
7234 6027 M 0 -47 R D 7498 6027 M 0 -47 R D 8025 6027 M 0 -47 R D
8289 6027 M 0 -47 R D 8553 6027 M 0 -47 R D 8817 6027 M 0 -47 R D
9081 6027 M 0 -47 R D 9345 6027 M 0 -47 R D 9609 6027 M 0 -47 R D
9873 6027 M 0 -47 R D 10137 6027 M 0 -47 R D 10665 6027 M 0 -47 R D
10928 6027 M 0 -47 R D 11192 6027 M 0 -47 R D 11456 6027 M 0 -47 R D
11720 6027 M 0 -47 R D 11984 6027 M 0 -47 R D 12248 6027 M 0 -47 R D
12512 6027 M 0 -47 R D 12776 6027 M 0 -47 R D 2220 1408 M 0 4619 R D
2220 1907 M 221 0 R D gsave 2109 1766 translate 0 0 M -211.667 0 N
(0) show grestore 2220 3155 M 221 0 R D gsave 2109 3014 translate 0 0 M
-211.667 0 N
(1) show grestore 2220 4404 M 221 0 R D gsave 2109 4263 translate 0 0 M
-211.667 0 N
(2) show grestore 2220 5652 M 221 0 R D gsave 2109 5511 translate 0 0 M
-211.667 0 N
(3) show grestore 2220 1408 M 110 0 R D 2220 1532 M 110 0 R D 2220 1657 M
110 0 R D 2220 1782 M 110 0 R D 2220 2032 M 110 0 R D 2220 2157 M 110 0 R D
2220 2281 M 110 0 R D 2220 2406 M 110 0 R D 2220 2531 M 110 0 R D
2220 2656 M 110 0 R D 2220 2781 M 110 0 R D 2220 2906 M 110 0 R D
2220 3030 M 110 0 R D 2220 3280 M 110 0 R D 2220 3405 M 110 0 R D
2220 3530 M 110 0 R D 2220 3655 M 110 0 R D 2220 3779 M 110 0 R D
2220 3904 M 110 0 R D 2220 4029 M 110 0 R D 2220 4154 M 110 0 R D
2220 4279 M 110 0 R D 2220 4528 M 110 0 R D 2220 4653 M 110 0 R D
2220 4778 M 110 0 R D 2220 4903 M 110 0 R D 2220 5028 M 110 0 R D
2220 5153 M 110 0 R D 2220 5278 M 110 0 R D 2220 5402 M 110 0 R D
2220 5527 M 110 0 R D 2220 5777 M 110 0 R D 2220 5902 M 110 0 R D
gsave 1565 3717 translate 0 0 M 90 rotate -2491.32 0 N
(-curl J^e \(square\),   B \(circle\)) show grestore 13304 1408 M 0 4619 R D
13304 1907 M -222 0 R D 13304 3155 M -222 0 R D 13304 4404 M -222 0 R D
13304 5652 M -222 0 R D 13304 1408 M -111 0 R D 13304 1532 M -111 0 R D
13304 1657 M -111 0 R D 13304 1782 M -111 0 R D 13304 2032 M -111 0 R D
13304 2157 M -111 0 R D 13304 2281 M -111 0 R D 13304 2406 M -111 0 R D
13304 2531 M -111 0 R D 13304 2656 M -111 0 R D 13304 2781 M -111 0 R D
13304 2906 M -111 0 R D 13304 3030 M -111 0 R D 13304 3280 M -111 0 R D
13304 3405 M -111 0 R D 13304 3530 M -111 0 R D 13304 3655 M -111 0 R D
13304 3779 M -111 0 R D 13304 3904 M -111 0 R D 13304 4029 M -111 0 R D
13304 4154 M -111 0 R D 13304 4279 M -111 0 R D 13304 4528 M -111 0 R D
13304 4653 M -111 0 R D 13304 4778 M -111 0 R D 13304 4903 M -111 0 R D
13304 5028 M -111 0 R D 13304 5153 M -111 0 R D 13304 5278 M -111 0 R D
13304 5402 M -111 0 R D 13304 5527 M -111 0 R D 13304 5777 M -111 0 R D
13304 5902 M -111 0 R D 2594 5828 M -5 34 R -16 31 R -24 24 R -31 16 R
-35 6 R -34 -6 R -31 -16 R -24 -24 R -16 -31 R -6 -34 R 6 -35 R 16 -31 R
24 -24 R 31 -16 R 34 -5 R 35 5 R 31 16 R 24 24 R 16 31 R 5 35 R -5 34 R D
5234 2343 M -6 34 R -16 31 R -24 25 R -31 15 R -34 6 R -35 -6 R -31 -15 R
-24 -25 R -16 -31 R -5 -34 R 5 -34 R 16 -31 R 24 -25 R 31 -16 R 35 -5 R
34 5 R 31 16 R 24 25 R 16 31 R 6 34 R -6 34 R D 2483 5828 M 2640 -3485 R D
6327 2079 M -6 34 R -16 31 R -24 25 R -31 16 R -34 5 R -35 -5 R -31 -16 R
-24 -25 R -16 -31 R -5 -34 R 5 -34 R 16 -31 R 24 -25 R 31 -16 R 35 -5 R
34 5 R 31 16 R 24 25 R 16 31 R 6 34 R -6 34 R D 5123 2343 M 1093 -264 R D
7873 2008 M -6 34 R -16 31 R -24 25 R -31 15 R -34 6 R -35 -6 R -31 -15 R
-24 -25 R -16 -31 R -5 -34 R 5 -35 R 16 -31 R 24 -24 R 31 -16 R 35 -5 R
34 5 R 31 16 R 24 24 R 16 31 R 6 35 R -6 34 R D 6216 2079 M 1546 -71 R D
8496 1964 M -6 34 R -16 31 R -24 25 R -31 16 R -34 5 R -35 -5 R -31 -16 R
-24 -25 R -16 -31 R -5 -34 R 5 -34 R 16 -31 R 24 -25 R 31 -16 R 35 -5 R
34 5 R 31 16 R 24 25 R 16 31 R 6 34 R -6 34 R D 7762 2008 M 623 -44 R D
10059 1931 M -6 34 R -15 31 R -25 25 R -31 15 R -34 6 R -34 -6 R -31 -15 R
-25 -25 R -16 -31 R -5 -34 R 5 -34 R 16 -31 R 25 -25 R 31 -16 R 34 -5 R
34 5 R 31 16 R 25 25 R 15 31 R 6 34 R -6 34 R D 8385 1964 M 1563 -33 R D
10512 1932 M -6 34 R -16 31 R -24 25 R -31 16 R -34 5 R -35 -5 R -31 -16 R
-24 -25 R -16 -31 R -5 -34 R 5 -34 R 16 -31 R 24 -25 R 31 -15 R 35 -6 R
34 6 R 31 15 R 24 25 R 16 31 R 6 34 R -6 34 R D 9948 1931 M 453 1 R D
10940 1925 M -6 34 R -15 31 R -25 25 R -31 15 R -34 6 R -34 -6 R -31 -15 R
-25 -25 R -16 -31 R -5 -34 R 5 -34 R 16 -31 R 25 -25 R 31 -16 R 34 -5 R
34 5 R 31 16 R 25 25 R 15 31 R 6 34 R -6 34 R D 10401 1932 M 428 -7 R D
12110 1915 M -6 35 R -16 31 R -24 24 R -31 16 R -34 5 R -35 -5 R -31 -16 R
-24 -24 R -16 -31 R -5 -35 R 5 -34 R 16 -31 R 24 -24 R 31 -16 R 35 -6 R
34 6 R 31 16 R 24 24 R 16 31 R 6 34 R -6 35 R D 10829 1925 M 1170 -10 R D
13151 1914 M -6 34 R -16 31 R -24 25 R -31 15 R -34 6 R -35 -6 R -31 -15 R
-24 -25 R -16 -31 R -5 -34 R 5 -34 R 16 -31 R 24 -25 R 31 -16 R 35 -5 R
34 5 R 31 16 R 24 25 R 16 31 R 6 34 R -6 34 R D 11999 1915 M 1041 -1 R D
13304 2004 M -5 -2 R -24 -25 R -16 -31 R -5 -34 R 5 -34 R 16 -31 R 24 -25 R
5 -3 R D 13040 1914 M 264 -2 R D 2483 5484 M 123 0 R 0 -245 R -245 0 R
0 245 R 245 0 R D 5123 1703 M 122 0 R 0 -244 R -245 0 R 0 244 R 245 0 R D
2483 5362 M 2640 -3781 R D 6216 1859 M 122 0 R 0 -244 R -244 0 R 0 244 R
244 0 R D 5123 1581 M 1093 156 R D 7762 1930 M 122 0 R 0 -244 R -245 0 R
0 244 R 245 0 R D 6216 1737 M 1546 71 R D 8385 1972 M 122 0 R 0 -244 R
-245 0 R 0 244 R 245 0 R D 7762 1808 M 623 42 R D 9948 2005 M 122 0 R
0 -244 R -244 0 R 0 244 R 244 0 R D 8385 1850 M 1563 33 R D 10401 2004 M
122 0 R 0 -244 R -244 0 R 0 244 R 244 0 R D 9948 1883 M 453 -1 R D
10829 2011 M 122 0 R 0 -244 R -244 0 R 0 244 R 244 0 R D 10401 1882 M
428 7 R D 11999 2021 M 122 0 R 0 -245 R -244 0 R 0 245 R 244 0 R D
10829 1889 M 1170 9 R D 13040 2022 M 122 0 R 0 -244 R -244 0 R 0 244 R
244 0 R D 11999 1898 M 1041 2 R D 13304 1780 M -62 0 R 0 244 R 62 0 R D
13040 1900 M 264 1 R D 2483 1907 M 2640 0 R 1093 0 R 1546 0 R 623 0 R
1563 0 R 453 0 R 428 0 R 1170 0 R 1041 0 R 264 0 R D
gsave 0 0 translate 0 0 M 90 rotate 0.5 dup scale
(haymaker Sun Apr 30 16:58:08 1995 ) show grestore
%%PageTrailer
showpage
end restore
%%PageResources: font Times-Roman
%%Trailer
restore
%%Pages: 1
%%DocumentNeededResources: font Times-Roman
%%EOF
%!PS-Adobe-3.0
%%BoundingBox: 108 471 504 661
%%Title: Graphics produced by IDL
%%For: haymaker@baton, /home/baton/haymaker/IDL
%%Creator: IDL Version 3.6.1a (sunos sparc)
%%CreationDate: Sun Apr 30 17:07:11 1995
%%DocumentData: Clean7bit
%%LanguageLevel: 1
%%PageOrder: Ascend
%%Pages: (atend)
%%DocumentNeededResources: (atend)
%%EndComments
%%BeginProlog
%+ prolog.ps -- Prolog for IDL generated PostScript files
%+ Copyright (c) 1988-1993 Research Systems, Inc. All Rights Reserved.
%v 3
save /$IDL_DICT 40 dict def $IDL_DICT begin /bdef { bind def } bind def /C
{currentpoint newpath moveto} bdef /CP {currentpoint} bdef /D {currentpoint
stroke moveto} bdef /F {closepath fill} bdef /K { setgray } bdef /M {moveto}
bdef /N {rmoveto} bdef /P {lineto} bdef /R {rlineto} bdef /S {gsave show
grestore} bdef /X {currentpoint pop} bdef /Z {gsave currentpoint lineto 20
setlinewidth 1 setlinecap stroke grestore} bdef /L0 {[] 0 setdash} bdef /L1
{[40 100] 0 setdash} bdef /L2 {[200 200] 0 setdash} bdef /L3 {[200 100 50
100] 0 setdash} bdef /L4 {[300 100 50 100 50 100 50 100] 0 setdash} bdef /L5
{[400 200] 0 setdash} bdef /STDFONT { findfont exch scalefont setfont } bdef
/ISOFONT { findfont dup length dict begin { 1 index /FID ne {def} {pop pop}
ifelse } forall /Encoding ISOLatin1Encoding def currentdict end /idltmpfont
exch definefont exch scalefont setfont } bdef /ISOBULLET { gsave /Helvetica
findfont exch scalefont setfont (\267) show currentpoint grestore moveto}
bdef end 2.5 setmiterlimit
%%EndProlog
%%Page: 0 1
%%PageResources: (atend)
%%PageOrientation: Portrait
%%PageBoundingBox: 108 471 504 661
%%BeginPageSetup
save $IDL_DICT begin 108 471 translate 0.0283465 dup scale
%%IncludeResource: font Times-Roman
423.333 /Times-Roman STDFONT
%%EndPageSetup
10 setlinewidth L0 0.000 K 2220 1408 M 11084 0 R D 2483 1408 M 0 92 R D
gsave 2483 880 translate 0 0 M -105.833 0 N
(0) show grestore 5123 1408 M 0 92 R D gsave 5123 880 translate 0 0 M
-105.833 0 N
(1) show grestore 7762 1408 M 0 92 R D gsave 7762 880 translate 0 0 M
-105.833 0 N
(2) show grestore 10401 1408 M 0 92 R D gsave 10401 880 translate 0 0 M
-105.833 0 N
(3) show grestore 13040 1408 M 0 92 R D gsave 13040 880 translate 0 0 M
-105.833 0 N
(4) show grestore 2220 1408 M 0 46 R D 2747 1408 M 0 46 R D 3011 1408 M
0 46 R D 3275 1408 M 0 46 R D 3539 1408 M 0 46 R D 3803 1408 M 0 46 R D
4067 1408 M 0 46 R D 4331 1408 M 0 46 R D 4595 1408 M 0 46 R D 4859 1408 M
0 46 R D 5386 1408 M 0 46 R D 5650 1408 M 0 46 R D 5914 1408 M 0 46 R D
6178 1408 M 0 46 R D 6442 1408 M 0 46 R D 6706 1408 M 0 46 R D 6970 1408 M
0 46 R D 7234 1408 M 0 46 R D 7498 1408 M 0 46 R D 8025 1408 M 0 46 R D
8289 1408 M 0 46 R D 8553 1408 M 0 46 R D 8817 1408 M 0 46 R D 9081 1408 M
0 46 R D 9345 1408 M 0 46 R D 9609 1408 M 0 46 R D 9873 1408 M 0 46 R D
10137 1408 M 0 46 R D 10665 1408 M 0 46 R D 10928 1408 M 0 46 R D
11192 1408 M 0 46 R D 11456 1408 M 0 46 R D 11720 1408 M 0 46 R D
11984 1408 M 0 46 R D 12248 1408 M 0 46 R D 12512 1408 M 0 46 R D
12776 1408 M 0 46 R D 2220 6027 M 11084 0 R D 2483 6027 M 0 -93 R D
5123 6027 M 0 -93 R D 7762 6027 M 0 -93 R D 10401 6027 M 0 -93 R D
13040 6027 M 0 -93 R D 2220 6027 M 0 -47 R D 2747 6027 M 0 -47 R D
3011 6027 M 0 -47 R D 3275 6027 M 0 -47 R D 3539 6027 M 0 -47 R D
3803 6027 M 0 -47 R D 4067 6027 M 0 -47 R D 4331 6027 M 0 -47 R D
4595 6027 M 0 -47 R D 4859 6027 M 0 -47 R D 5386 6027 M 0 -47 R D
5650 6027 M 0 -47 R D 5914 6027 M 0 -47 R D 6178 6027 M 0 -47 R D
6442 6027 M 0 -47 R D 6706 6027 M 0 -47 R D 6970 6027 M 0 -47 R D
7234 6027 M 0 -47 R D 7498 6027 M 0 -47 R D 8025 6027 M 0 -47 R D
8289 6027 M 0 -47 R D 8553 6027 M 0 -47 R D 8817 6027 M 0 -47 R D
9081 6027 M 0 -47 R D 9345 6027 M 0 -47 R D 9609 6027 M 0 -47 R D
9873 6027 M 0 -47 R D 10137 6027 M 0 -47 R D 10665 6027 M 0 -47 R D
10928 6027 M 0 -47 R D 11192 6027 M 0 -47 R D 11456 6027 M 0 -47 R D
11720 6027 M 0 -47 R D 11984 6027 M 0 -47 R D 12248 6027 M 0 -47 R D
12512 6027 M 0 -47 R D 12776 6027 M 0 -47 R D 2220 1408 M 0 4619 R D
2220 1921 M 221 0 R D gsave 2109 1780 translate 0 0 M -740.833 0 N
(0.00) show grestore 2220 2654 M 221 0 R D gsave 2109 2513 translate 0 0 M
-740.833 0 N
(0.10) show grestore 2220 3387 M 221 0 R D gsave 2109 3246 translate 0 0 M
-740.833 0 N
(0.20) show grestore 2220 4120 M 221 0 R D gsave 2109 3979 translate 0 0 M
-740.833 0 N
(0.30) show grestore 2220 4853 M 221 0 R D gsave 2109 4713 translate 0 0 M
-740.833 0 N
(0.40) show grestore 2220 5587 M 221 0 R D gsave 2109 5446 translate 0 0 M
-740.833 0 N
(0.50) show grestore 2220 1408 M 110 0 R D 2220 1481 M 110 0 R D 2220 1554 M
110 0 R D 2220 1627 M 110 0 R D 2220 1701 M 110 0 R D 2220 1774 M 110 0 R D
2220 1847 M 110 0 R D 2220 1994 M 110 0 R D 2220 2067 M 110 0 R D
2220 2141 M 110 0 R D 2220 2214 M 110 0 R D 2220 2287 M 110 0 R D
2220 2361 M 110 0 R D 2220 2434 M 110 0 R D 2220 2507 M 110 0 R D
2220 2581 M 110 0 R D 2220 2727 M 110 0 R D 2220 2801 M 110 0 R D
2220 2874 M 110 0 R D 2220 2947 M 110 0 R D 2220 3021 M 110 0 R D
2220 3094 M 110 0 R D 2220 3167 M 110 0 R D 2220 3240 M 110 0 R D
2220 3314 M 110 0 R D 2220 3460 M 110 0 R D 2220 3534 M 110 0 R D
2220 3607 M 110 0 R D 2220 3680 M 110 0 R D 2220 3754 M 110 0 R D
2220 3827 M 110 0 R D 2220 3900 M 110 0 R D 2220 3974 M 110 0 R D
2220 4047 M 110 0 R D 2220 4194 M 110 0 R D 2220 4267 M 110 0 R D
2220 4340 M 110 0 R D 2220 4414 M 110 0 R D 2220 4487 M 110 0 R D
2220 4560 M 110 0 R D 2220 4634 M 110 0 R D 2220 4707 M 110 0 R D
2220 4780 M 110 0 R D 2220 4927 M 110 0 R D 2220 5000 M 110 0 R D
2220 5073 M 110 0 R D 2220 5147 M 110 0 R D 2220 5220 M 110 0 R D
2220 5293 M 110 0 R D 2220 5367 M 110 0 R D 2220 5440 M 110 0 R D
2220 5513 M 110 0 R D 2220 5660 M 110 0 R D 2220 5733 M 110 0 R D
2220 5807 M 110 0 R D 2220 5880 M 110 0 R D 2220 5953 M 110 0 R D
gsave 1036 3717 translate 0 0 M 90 rotate -2603.08 0 N
(-curl J^m \(square\),    E\(circle\) ) show grestore 13304 1408 M 0 4619 R
D 13304 1921 M -222 0 R D 13304 2654 M -222 0 R D 13304 3387 M -222 0 R D
13304 4120 M -222 0 R D 13304 4853 M -222 0 R D 13304 5587 M -222 0 R D
13304 1408 M -111 0 R D 13304 1481 M -111 0 R D 13304 1554 M -111 0 R D
13304 1627 M -111 0 R D 13304 1701 M -111 0 R D 13304 1774 M -111 0 R D
13304 1847 M -111 0 R D 13304 1994 M -111 0 R D 13304 2067 M -111 0 R D
13304 2141 M -111 0 R D 13304 2214 M -111 0 R D 13304 2287 M -111 0 R D
13304 2361 M -111 0 R D 13304 2434 M -111 0 R D 13304 2507 M -111 0 R D
13304 2581 M -111 0 R D 13304 2727 M -111 0 R D 13304 2801 M -111 0 R D
13304 2874 M -111 0 R D 13304 2947 M -111 0 R D 13304 3021 M -111 0 R D
13304 3094 M -111 0 R D 13304 3167 M -111 0 R D 13304 3240 M -111 0 R D
13304 3314 M -111 0 R D 13304 3460 M -111 0 R D 13304 3534 M -111 0 R D
13304 3607 M -111 0 R D 13304 3680 M -111 0 R D 13304 3754 M -111 0 R D
13304 3827 M -111 0 R D 13304 3900 M -111 0 R D 13304 3974 M -111 0 R D
13304 4047 M -111 0 R D 13304 4194 M -111 0 R D 13304 4267 M -111 0 R D
13304 4340 M -111 0 R D 13304 4414 M -111 0 R D 13304 4487 M -111 0 R D
13304 4560 M -111 0 R D 13304 4634 M -111 0 R D 13304 4707 M -111 0 R D
13304 4780 M -111 0 R D 13304 4927 M -111 0 R D 13304 5000 M -111 0 R D
13304 5073 M -111 0 R D 13304 5147 M -111 0 R D 13304 5220 M -111 0 R D
13304 5293 M -111 0 R D 13304 5367 M -111 0 R D 13304 5440 M -111 0 R D
13304 5513 M -111 0 R D 13304 5660 M -111 0 R D 13304 5733 M -111 0 R D
13304 5807 M -111 0 R D 13304 5880 M -111 0 R D 13304 5953 M -111 0 R D
13304 2013 M -5 -2 R -24 -24 R -16 -31 R -5 -35 R 5 -34 R 16 -31 R 24 -24 R
5 -3 R D 13151 1911 M -6 35 R -16 30 R -24 25 R -31 16 R -34 5 R -35 -5 R
-31 -16 R -24 -25 R -16 -30 R -5 -35 R 5 -34 R 16 -31 R 24 -25 R 31 -15 R
35 -6 R 34 6 R 31 15 R 24 25 R 16 31 R 6 34 R -6 35 R D 13304 1919 M
-264 -8 R 264 -7 R D 12110 1924 M -6 35 R -15 31 R -25 24 R -31 16 R -34 5 R
-34 -5 R -31 -16 R -25 -24 R -16 -31 R -5 -35 R 5 -34 R 16 -31 R 25 -24 R
31 -16 R 34 -6 R 34 6 R 31 16 R 25 24 R 15 31 R 6 34 R -6 35 R D
13304 1902 M -1305 22 R D 10940 1930 M -5 35 R -16 31 R -25 24 R -31 16 R
-34 5 R -34 -5 R -31 -16 R -25 -24 R -16 -31 R -5 -35 R 5 -34 R 16 -31 R
25 -25 R 31 -15 R 34 -6 R 34 6 R 31 15 R 25 25 R 16 31 R 5 34 R -5 35 R D
11999 1924 M -1170 6 R D 10512 1906 M -6 34 R -16 31 R -24 25 R -31 16 R
-34 5 R -35 -5 R -31 -16 R -24 -25 R -16 -31 R -5 -34 R 5 -34 R 16 -31 R
24 -25 R 31 -15 R 35 -6 R 34 6 R 31 15 R 24 25 R 16 31 R 6 34 R -6 34 R D
10829 1930 M -428 -24 R D 10059 1951 M -6 34 R -15 31 R -25 25 R -31 15 R
-34 6 R -35 -6 R -30 -15 R -25 -25 R -16 -31 R -5 -34 R 5 -34 R 16 -31 R
25 -25 R 30 -16 R 35 -5 R 34 5 R 31 16 R 25 25 R 15 31 R 6 34 R -6 34 R D
10401 1906 M -453 45 R D 8496 1935 M -6 34 R -16 31 R -24 24 R -31 16 R
-34 6 R -35 -6 R -31 -16 R -24 -24 R -16 -31 R -5 -34 R 5 -35 R 16 -31 R
24 -24 R 31 -16 R 35 -5 R 34 5 R 31 16 R 24 24 R 16 31 R 6 35 R -6 34 R D
9948 1951 M -1563 -16 R D 7873 1946 M -6 34 R -16 31 R -24 24 R -31 16 R
-34 6 R -35 -6 R -31 -16 R -24 -24 R -16 -31 R -5 -34 R 5 -35 R 16 -31 R
24 -24 R 31 -16 R 35 -5 R 34 5 R 31 16 R 24 24 R 16 31 R 6 35 R -6 34 R D
8385 1935 M -623 11 R D 6327 2104 M -6 34 R -16 31 R -24 25 R -31 16 R
-34 5 R -35 -5 R -31 -16 R -24 -25 R -16 -31 R -5 -34 R 5 -34 R 16 -31 R
24 -25 R 31 -16 R 35 -5 R 34 5 R 31 16 R 24 25 R 16 31 R 6 34 R -6 34 R D
7762 1946 M -1546 158 R D 5234 2493 M -6 35 R -16 31 R -24 24 R -31 16 R
-34 5 R -35 -5 R -31 -16 R -24 -24 R -16 -31 R -5 -35 R 5 -34 R 16 -31 R
24 -24 R 31 -16 R 35 -6 R 34 6 R 31 16 R 24 24 R 16 31 R 6 34 R -6 35 R D
6216 2104 M -1093 389 R D 2594 5782 M -5 35 R -16 31 R -24 24 R -31 16 R
-35 5 R -34 -5 R -31 -16 R -24 -24 R -16 -31 R -6 -35 R 6 -34 R 16 -31 R
24 -24 R 31 -16 R 34 -6 R 35 6 R 31 16 R 24 24 R 16 31 R 5 34 R -5 35 R D
5123 2493 M -2640 3289 R D 12984 1887 M 111 0 R -55 0 R 0 48 R -56 0 R
111 0 R D 11943 1905 M 111 0 R -55 0 R 0 39 R -56 0 R 111 0 R D 10774 1909 M
110 0 R -55 0 R 0 43 R -55 0 R 110 0 R D 10345 1879 M 111 0 R -55 0 R 0 54 R
-56 0 R 111 0 R D 9892 1921 M 111 0 R -55 0 R 0 59 R -56 0 R 111 0 R D
8329 1915 M 111 0 R -55 0 R 0 39 R -56 0 R 111 0 R D 7706 1919 M 111 0 R
-55 0 R 0 53 R -56 0 R 111 0 R D 6160 2075 M 111 0 R -55 0 R 0 58 R -56 0 R
111 0 R D 5067 2465 M 111 0 R -55 0 R 0 57 R -56 0 R 111 0 R D 2428 5705 M
111 0 R -56 0 R 0 155 R -55 0 R 111 0 R D 13304 1821 M -50 0 R 0 222 R
50 0 R D 13040 1977 M 111 0 R 0 -222 R -222 0 R 0 222 R 222 0 R D
13304 1919 M -264 -53 R 264 11 R D 11999 2041 M 111 0 R 0 -222 R -222 0 R
0 222 R 222 0 R D 13304 1902 M -1305 28 R D 10829 2043 M 111 0 R 0 -222 R
-222 0 R 0 222 R 222 0 R D 11999 1930 M -1170 2 R D 10401 1956 M 111 0 R
0 -222 R -222 0 R 0 222 R 222 0 R D 10829 1932 M -428 -87 R D 9948 2054 M
111 0 R 0 -222 R -222 0 R 0 222 R 222 0 R D 10401 1845 M -453 98 R D
8385 2013 M 111 0 R 0 -222 R -222 0 R 0 222 R 222 0 R D 9948 1943 M
-1563 -41 R D 7762 1889 M 111 0 R 0 -222 R -222 0 R 0 222 R 222 0 R D
8385 1902 M -623 -124 R D 6216 1952 M 111 0 R 0 -222 R -222 0 R 0 222 R
222 0 R D 7762 1778 M -1546 63 R D 5123 1640 M 111 0 R 0 -222 R -222 0 R
0 222 R 222 0 R D 6216 1841 M -1093 -312 R D 2483 4754 M 111 0 R 0 -222 R
-222 0 R 0 222 R 222 0 R D 5123 1529 M -2640 3114 R D 12984 1823 M 111 0 R
-55 0 R 0 85 R -56 0 R 111 0 R D 11943 1905 M 111 0 R -55 0 R 0 49 R -56 0 R
111 0 R D 10774 1902 M 110 0 R -55 0 R 0 61 R -55 0 R 110 0 R D 10345 1803 M
111 0 R -55 0 R 0 83 R -56 0 R 111 0 R D 9892 1901 M 111 0 R -55 0 R 0 85 R
-56 0 R 111 0 R D 8329 1875 M 111 0 R -55 0 R 0 53 R -56 0 R 111 0 R D
7706 1741 M 111 0 R -55 0 R 0 73 R -56 0 R 111 0 R D 6160 1802 M 111 0 R
-55 0 R 0 78 R -56 0 R 111 0 R D 5067 1484 M 111 0 R -55 0 R 0 89 R -56 0 R
111 0 R D 2428 4558 M 111 0 R -56 0 R 0 170 R -55 0 R 111 0 R D 13304 1921 M
-264 0 R 264 0 R -1305 0 R -1170 0 R -428 0 R -453 0 R -1563 0 R -623 0 R
-1546 0 R -1093 0 R -2640 0 R D gsave 0 0 translate 0 0 M 90 rotate
0.5 dup scale
(haymaker Sun Apr 30 17:07:13 1995 ) show grestore
%%PageTrailer
showpage
end restore
%%PageResources: font Times-Roman
%%Trailer
restore
%%Pages: 1
%%DocumentNeededResources: font Times-Roman
%%EOF
%!PS-Adobe-3.0
%%BoundingBox: 108 471 504 661
%%Title: Graphics produced by IDL
%%For: haymaker@baton, /home/baton/haymaker/IDL
%%Creator: IDL Version 3.6.1a (sunos sparc)
%%CreationDate: Sun Apr 30 17:12:33 1995
%%DocumentData: Clean7bit
%%LanguageLevel: 1
%%PageOrder: Ascend
%%Pages: (atend)
%%DocumentNeededResources: (atend)
%%EndComments
%%BeginProlog
%+ prolog.ps -- Prolog for IDL generated PostScript files
%+ Copyright (c) 1988-1993 Research Systems, Inc. All Rights Reserved.
%v 3
save /$IDL_DICT 40 dict def $IDL_DICT begin /bdef { bind def } bind def /C
{currentpoint newpath moveto} bdef /CP {currentpoint} bdef /D {currentpoint
stroke moveto} bdef /F {closepath fill} bdef /K { setgray } bdef /M {moveto}
bdef /N {rmoveto} bdef /P {lineto} bdef /R {rlineto} bdef /S {gsave show
grestore} bdef /X {currentpoint pop} bdef /Z {gsave currentpoint lineto 20
setlinewidth 1 setlinecap stroke grestore} bdef /L0 {[] 0 setdash} bdef /L1
{[40 100] 0 setdash} bdef /L2 {[200 200] 0 setdash} bdef /L3 {[200 100 50
100] 0 setdash} bdef /L4 {[300 100 50 100 50 100 50 100] 0 setdash} bdef /L5
{[400 200] 0 setdash} bdef /STDFONT { findfont exch scalefont setfont } bdef
/ISOFONT { findfont dup length dict begin { 1 index /FID ne {def} {pop pop}
ifelse } forall /Encoding ISOLatin1Encoding def currentdict end /idltmpfont
exch definefont exch scalefont setfont } bdef /ISOBULLET { gsave /Helvetica
findfont exch scalefont setfont (\267) show currentpoint grestore moveto}
bdef end 2.5 setmiterlimit
%%EndProlog
%%Page: 0 1
%%PageResources: (atend)
%%PageOrientation: Portrait
%%PageBoundingBox: 108 471 504 661
%%BeginPageSetup
save $IDL_DICT begin 108 471 translate 0.0283465 dup scale
%%IncludeResource: font Times-Roman
423.333 /Times-Roman STDFONT
%%EndPageSetup
10 setlinewidth L0 0.000 K 2220 1408 M 11084 0 R D 2483 1408 M 0 92 R D
gsave 2483 880 translate 0 0 M -105.833 0 N
(0) show grestore 5123 1408 M 0 92 R D gsave 5123 880 translate 0 0 M
-105.833 0 N
(1) show grestore 7762 1408 M 0 92 R D gsave 7762 880 translate 0 0 M
-105.833 0 N
(2) show grestore 10401 1408 M 0 92 R D gsave 10401 880 translate 0 0 M
-105.833 0 N
(3) show grestore 13040 1408 M 0 92 R D gsave 13040 880 translate 0 0 M
-105.833 0 N
(4) show grestore 2220 1408 M 0 46 R D 2747 1408 M 0 46 R D 3011 1408 M
0 46 R D 3275 1408 M 0 46 R D 3539 1408 M 0 46 R D 3803 1408 M 0 46 R D
4067 1408 M 0 46 R D 4331 1408 M 0 46 R D 4595 1408 M 0 46 R D 4859 1408 M
0 46 R D 5386 1408 M 0 46 R D 5650 1408 M 0 46 R D 5914 1408 M 0 46 R D
6178 1408 M 0 46 R D 6442 1408 M 0 46 R D 6706 1408 M 0 46 R D 6970 1408 M
0 46 R D 7234 1408 M 0 46 R D 7498 1408 M 0 46 R D 8025 1408 M 0 46 R D
8289 1408 M 0 46 R D 8553 1408 M 0 46 R D 8817 1408 M 0 46 R D 9081 1408 M
0 46 R D 9345 1408 M 0 46 R D 9609 1408 M 0 46 R D 9873 1408 M 0 46 R D
10137 1408 M 0 46 R D 10665 1408 M 0 46 R D 10928 1408 M 0 46 R D
11192 1408 M 0 46 R D 11456 1408 M 0 46 R D 11720 1408 M 0 46 R D
11984 1408 M 0 46 R D 12248 1408 M 0 46 R D 12512 1408 M 0 46 R D
12776 1408 M 0 46 R D 2220 6027 M 11084 0 R D 2483 6027 M 0 -93 R D
5123 6027 M 0 -93 R D 7762 6027 M 0 -93 R D 10401 6027 M 0 -93 R D
13040 6027 M 0 -93 R D 2220 6027 M 0 -47 R D 2747 6027 M 0 -47 R D
3011 6027 M 0 -47 R D 3275 6027 M 0 -47 R D 3539 6027 M 0 -47 R D
3803 6027 M 0 -47 R D 4067 6027 M 0 -47 R D 4331 6027 M 0 -47 R D
4595 6027 M 0 -47 R D 4859 6027 M 0 -47 R D 5386 6027 M 0 -47 R D
5650 6027 M 0 -47 R D 5914 6027 M 0 -47 R D 6178 6027 M 0 -47 R D
6442 6027 M 0 -47 R D 6706 6027 M 0 -47 R D 6970 6027 M 0 -47 R D
7234 6027 M 0 -47 R D 7498 6027 M 0 -47 R D 8025 6027 M 0 -47 R D
8289 6027 M 0 -47 R D 8553 6027 M 0 -47 R D 8817 6027 M 0 -47 R D
9081 6027 M 0 -47 R D 9345 6027 M 0 -47 R D 9609 6027 M 0 -47 R D
9873 6027 M 0 -47 R D 10137 6027 M 0 -47 R D 10665 6027 M 0 -47 R D
10928 6027 M 0 -47 R D 11192 6027 M 0 -47 R D 11456 6027 M 0 -47 R D
11720 6027 M 0 -47 R D 11984 6027 M 0 -47 R D 12248 6027 M 0 -47 R D
12512 6027 M 0 -47 R D 12776 6027 M 0 -47 R D 2220 1408 M 0 4619 R D
2220 1855 M 221 0 R D gsave 2109 1714 translate 0 0 M -740.833 0 N
(0.00) show grestore 2220 2600 M 221 0 R D gsave 2109 2459 translate 0 0 M
-740.833 0 N
(0.05) show grestore 2220 3345 M 221 0 R D gsave 2109 3204 translate 0 0 M
-740.833 0 N
(0.10) show grestore 2220 4090 M 221 0 R D gsave 2109 3949 translate 0 0 M
-740.833 0 N
(0.15) show grestore 2220 4835 M 221 0 R D gsave 2109 4694 translate 0 0 M
-740.833 0 N
(0.20) show grestore 2220 5580 M 221 0 R D gsave 2109 5439 translate 0 0 M
-740.833 0 N
(0.25) show grestore 2220 1408 M 110 0 R D 2220 1557 M 110 0 R D 2220 1706 M
110 0 R D 2220 2004 M 110 0 R D 2220 2153 M 110 0 R D 2220 2302 M 110 0 R D
2220 2451 M 110 0 R D 2220 2749 M 110 0 R D 2220 2898 M 110 0 R D
2220 3047 M 110 0 R D 2220 3196 M 110 0 R D 2220 3494 M 110 0 R D
2220 3643 M 110 0 R D 2220 3792 M 110 0 R D 2220 3941 M 110 0 R D
2220 4239 M 110 0 R D 2220 4388 M 110 0 R D 2220 4537 M 110 0 R D
2220 4686 M 110 0 R D 2220 4984 M 110 0 R D 2220 5133 M 110 0 R D
2220 5282 M 110 0 R D 2220 5431 M 110 0 R D 2220 5729 M 110 0 R D
2220 5878 M 110 0 R D gsave 1036 3717 translate 0 0 M 90 rotate -2603.08 0 N
(-curl J^m \(square\),    E\(circle\) ) show grestore 13304 1408 M 0 4619 R
D 13304 1855 M -222 0 R D 13304 2600 M -222 0 R D 13304 3345 M -222 0 R D
13304 4090 M -222 0 R D 13304 4835 M -222 0 R D 13304 5580 M -222 0 R D
13304 1408 M -111 0 R D 13304 1557 M -111 0 R D 13304 1706 M -111 0 R D
13304 2004 M -111 0 R D 13304 2153 M -111 0 R D 13304 2302 M -111 0 R D
13304 2451 M -111 0 R D 13304 2749 M -111 0 R D 13304 2898 M -111 0 R D
13304 3047 M -111 0 R D 13304 3196 M -111 0 R D 13304 3494 M -111 0 R D
13304 3643 M -111 0 R D 13304 3792 M -111 0 R D 13304 3941 M -111 0 R D
13304 4239 M -111 0 R D 13304 4388 M -111 0 R D 13304 4537 M -111 0 R D
13304 4686 M -111 0 R D 13304 4984 M -111 0 R D 13304 5133 M -111 0 R D
13304 5282 M -111 0 R D 13304 5431 M -111 0 R D 13304 5729 M -111 0 R D
13304 5878 M -111 0 R D 2594 4595 M -5 34 R -16 31 R -24 25 R -31 15 R
-35 6 R -34 -6 R -31 -15 R -24 -25 R -16 -31 R -6 -34 R 6 -35 R 16 -30 R
24 -25 R 31 -16 R 34 -5 R 35 5 R 31 16 R 24 25 R 16 30 R 5 35 R -5 34 R D
5234 3153 M -6 35 R -16 30 R -24 25 R -31 16 R -34 5 R -35 -5 R -31 -16 R
-24 -25 R -16 -30 R -5 -35 R 5 -34 R 16 -31 R 24 -25 R 31 -15 R 35 -6 R
34 6 R 31 15 R 24 25 R 16 31 R 6 34 R -6 35 R D 2483 4595 M 2640 -1442 R D
6327 2614 M -6 34 R -16 31 R -24 25 R -31 15 R -34 6 R -35 -6 R -31 -15 R
-24 -25 R -16 -31 R -5 -34 R 5 -34 R 16 -31 R 24 -25 R 31 -16 R 35 -5 R
34 5 R 31 16 R 24 25 R 16 31 R 6 34 R -6 34 R D 5123 3153 M 1093 -539 R D
7873 2268 M -6 35 R -16 31 R -24 24 R -31 16 R -34 5 R -35 -5 R -31 -16 R
-24 -24 R -16 -31 R -5 -35 R 5 -34 R 16 -31 R 24 -24 R 31 -16 R 35 -6 R
34 6 R 31 16 R 24 24 R 16 31 R 6 34 R -6 35 R D 6216 2614 M 1546 -346 R D
8496 2148 M -6 35 R -16 31 R -24 24 R -31 16 R -34 5 R -35 -5 R -31 -16 R
-24 -24 R -16 -31 R -5 -35 R 5 -34 R 16 -31 R 24 -24 R 31 -16 R 35 -6 R
34 6 R 31 16 R 24 24 R 16 31 R 6 34 R -6 35 R D 7762 2268 M 623 -120 R D
10059 1982 M -6 34 R -15 31 R -25 24 R -31 16 R -34 6 R -34 -6 R -31 -16 R
-25 -24 R -16 -31 R -5 -34 R 5 -35 R 16 -31 R 25 -24 R 31 -16 R 34 -5 R
34 5 R 31 16 R 25 24 R 15 31 R 6 35 R -6 34 R D 8385 2148 M 1563 -166 R D
10512 1981 M -6 34 R -16 31 R -24 25 R -31 15 R -34 6 R -35 -6 R -31 -15 R
-24 -25 R -16 -31 R -5 -34 R 5 -34 R 16 -31 R 24 -25 R 31 -16 R 35 -5 R
34 5 R 31 16 R 24 25 R 16 31 R 6 34 R -6 34 R D 9948 1982 M 453 -1 R D
10940 1957 M -6 35 R -15 31 R -25 24 R -31 16 R -34 5 R -34 -5 R -31 -16 R
-25 -24 R -16 -31 R -5 -35 R 5 -34 R 16 -31 R 25 -24 R 31 -16 R 34 -6 R
34 6 R 31 16 R 25 24 R 15 31 R 6 34 R -6 35 R D 10401 1981 M 428 -24 R D
12110 1915 M -6 34 R -16 31 R -24 25 R -31 15 R -34 6 R -35 -6 R -31 -15 R
-24 -25 R -16 -31 R -5 -34 R 5 -34 R 16 -31 R 24 -25 R 31 -16 R 35 -5 R
34 5 R 31 16 R 24 25 R 16 31 R 6 34 R -6 34 R D 10829 1957 M 1170 -42 R D
13151 1904 M -6 35 R -16 31 R -24 24 R -31 16 R -34 5 R -35 -5 R -31 -16 R
-24 -24 R -16 -31 R -5 -35 R 5 -34 R 16 -31 R 24 -24 R 31 -16 R 35 -6 R
34 6 R 31 16 R 24 24 R 16 31 R 6 34 R -6 35 R D 11999 1915 M 1041 -11 R D
13304 1981 M -5 -2 R -24 -24 R -16 -31 R -5 -34 R 5 -35 R 16 -31 R 24 -24 R
5 -3 R D 13040 1904 M 264 -12 R D 2428 4556 M 111 0 R -56 0 R 0 78 R -55 0 R
111 0 R D 5067 3135 M 111 0 R -55 0 R 0 36 R -56 0 R 111 0 R D 6160 2600 M
111 0 R -55 0 R 0 28 R -56 0 R 111 0 R D 7706 2257 M 111 0 R -55 0 R 0 23 R
-56 0 R 111 0 R D 8329 2140 M 111 0 R -55 0 R 0 17 R -56 0 R 111 0 R D
9892 1971 M 111 0 R -55 0 R 0 22 R -56 0 R 111 0 R D 10345 1970 M 111 0 R
-55 0 R 0 22 R -56 0 R 111 0 R D 10773 1950 M 111 0 R -55 0 R 0 15 R -56 0 R
111 0 R D 11943 1907 M 111 0 R -55 0 R 0 15 R -56 0 R 111 0 R D 12984 1894 M
111 0 R -55 0 R 0 21 R -56 0 R 111 0 R D 2483 5822 M 111 0 R 0 -222 R
-222 0 R 0 222 R 222 0 R D 5123 2522 M 111 0 R 0 -222 R -222 0 R 0 222 R
222 0 R D 2483 5711 M 2640 -3300 R D 6216 1999 M 111 0 R 0 -222 R -222 0 R
0 222 R 222 0 R D 5123 2411 M 1093 -523 R D 7762 1724 M 111 0 R 0 -222 R
-222 0 R 0 222 R 222 0 R D 6216 1888 M 1546 -275 R D 8385 1745 M 111 0 R
0 -222 R -222 0 R 0 222 R 222 0 R D 7762 1613 M 623 21 R D 9948 1842 M
111 0 R 0 -222 R -222 0 R 0 222 R 222 0 R D 8385 1634 M 1563 97 R D
10401 1839 M 111 0 R 0 -222 R -222 0 R 0 222 R 222 0 R D 9948 1731 M
453 -3 R D 10829 1810 M 111 0 R 0 -222 R -222 0 R 0 222 R 222 0 R D
10401 1728 M 428 -29 R D 11999 1985 M 111 0 R 0 -222 R -222 0 R 0 222 R
222 0 R D 10829 1699 M 1170 175 R D 13040 2068 M 111 0 R 0 -222 R -222 0 R
0 222 R 222 0 R D 11999 1874 M 1041 83 R D 13304 1723 M -50 0 R 0 222 R
50 0 R D 13040 1957 M 264 -100 R D 2428 5578 M 111 0 R -56 0 R 0 265 R
-55 0 R 111 0 R D 5067 2350 M 111 0 R -55 0 R 0 123 R -56 0 R 111 0 R D
6160 1827 M 111 0 R -55 0 R 0 122 R -56 0 R 111 0 R D 7706 1552 M 111 0 R
-55 0 R 0 123 R -56 0 R 111 0 R D 8329 1591 M 111 0 R -55 0 R 0 86 R -56 0 R
111 0 R D 9892 1670 M 111 0 R -55 0 R 0 123 R -56 0 R 111 0 R D 10345 1667 M
111 0 R -55 0 R 0 123 R -56 0 R 111 0 R D 10773 1656 M 111 0 R -55 0 R
0 87 R -56 0 R 111 0 R D 11943 1831 M 111 0 R -55 0 R 0 87 R -56 0 R 111 0 R
D 12984 1904 M 111 0 R -55 0 R 0 105 R -56 0 R 111 0 R D 2483 1855 M
2640 0 R 1093 0 R 1546 0 R 623 0 R 1563 0 R 453 0 R 428 0 R 1170 0 R
1041 0 R 264 0 R D gsave 0 0 translate 0 0 M 90 rotate 0.5 dup scale
(haymaker Sun Apr 30 17:12:35 1995 ) show grestore
%%PageTrailer
showpage
end restore
%%PageResources: font Times-Roman
%%Trailer
restore
%%Pages: 1
%%DocumentNeededResources: font Times-Roman
%%EOF
%!PS-Adobe-3.0
%%BoundingBox: 108 471 504 661
%%Title: Graphics produced by IDL
%%For: haymaker@baton, /home/baton/haymaker/IDL
%%Creator: IDL Version 3.6.1a (sunos sparc)
%%CreationDate: Sun Apr 30 17:15:16 1995
%%DocumentData: Clean7bit
%%LanguageLevel: 1
%%PageOrder: Ascend
%%Pages: (atend)
%%DocumentNeededResources: (atend)
%%EndComments
%%BeginProlog
%+ prolog.ps -- Prolog for IDL generated PostScript files
%+ Copyright (c) 1988-1993 Research Systems, Inc. All Rights Reserved.
%v 3
save /$IDL_DICT 40 dict def $IDL_DICT begin /bdef { bind def } bind def /C
{currentpoint newpath moveto} bdef /CP {currentpoint} bdef /D {currentpoint
stroke moveto} bdef /F {closepath fill} bdef /K { setgray } bdef /M {moveto}
bdef /N {rmoveto} bdef /P {lineto} bdef /R {rlineto} bdef /S {gsave show
grestore} bdef /X {currentpoint pop} bdef /Z {gsave currentpoint lineto 20
setlinewidth 1 setlinecap stroke grestore} bdef /L0 {[] 0 setdash} bdef /L1
{[40 100] 0 setdash} bdef /L2 {[200 200] 0 setdash} bdef /L3 {[200 100 50
100] 0 setdash} bdef /L4 {[300 100 50 100 50 100 50 100] 0 setdash} bdef /L5
{[400 200] 0 setdash} bdef /STDFONT { findfont exch scalefont setfont } bdef
/ISOFONT { findfont dup length dict begin { 1 index /FID ne {def} {pop pop}
ifelse } forall /Encoding ISOLatin1Encoding def currentdict end /idltmpfont
exch definefont exch scalefont setfont } bdef /ISOBULLET { gsave /Helvetica
findfont exch scalefont setfont (\267) show currentpoint grestore moveto}
bdef end 2.5 setmiterlimit
%%EndProlog
%%Page: 0 1
%%PageResources: (atend)
%%PageOrientation: Portrait
%%PageBoundingBox: 108 471 504 661
%%BeginPageSetup
save $IDL_DICT begin 108 471 translate 0.0283465 dup scale
%%IncludeResource: font Times-Roman
423.333 /Times-Roman STDFONT
%%EndPageSetup
10 setlinewidth L0 0.000 K 2220 1408 M 11084 0 R D 2483 1408 M 0 92 R D
gsave 2483 880 translate 0 0 M -105.833 0 N
(0) show grestore 5123 1408 M 0 92 R D gsave 5123 880 translate 0 0 M
-105.833 0 N
(1) show grestore 7762 1408 M 0 92 R D gsave 7762 880 translate 0 0 M
-105.833 0 N
(2) show grestore 10401 1408 M 0 92 R D gsave 10401 880 translate 0 0 M
-105.833 0 N
(3) show grestore 13040 1408 M 0 92 R D gsave 13040 880 translate 0 0 M
-105.833 0 N
(4) show grestore 2220 1408 M 0 46 R D 2747 1408 M 0 46 R D 3011 1408 M
0 46 R D 3275 1408 M 0 46 R D 3539 1408 M 0 46 R D 3803 1408 M 0 46 R D
4067 1408 M 0 46 R D 4331 1408 M 0 46 R D 4595 1408 M 0 46 R D 4859 1408 M
0 46 R D 5386 1408 M 0 46 R D 5650 1408 M 0 46 R D 5914 1408 M 0 46 R D
6178 1408 M 0 46 R D 6442 1408 M 0 46 R D 6706 1408 M 0 46 R D 6970 1408 M
0 46 R D 7234 1408 M 0 46 R D 7498 1408 M 0 46 R D 8025 1408 M 0 46 R D
8289 1408 M 0 46 R D 8553 1408 M 0 46 R D 8817 1408 M 0 46 R D 9081 1408 M
0 46 R D 9345 1408 M 0 46 R D 9609 1408 M 0 46 R D 9873 1408 M 0 46 R D
10137 1408 M 0 46 R D 10665 1408 M 0 46 R D 10928 1408 M 0 46 R D
11192 1408 M 0 46 R D 11456 1408 M 0 46 R D 11720 1408 M 0 46 R D
11984 1408 M 0 46 R D 12248 1408 M 0 46 R D 12512 1408 M 0 46 R D
12776 1408 M 0 46 R D 2220 6027 M 11084 0 R D 2483 6027 M 0 -93 R D
5123 6027 M 0 -93 R D 7762 6027 M 0 -93 R D 10401 6027 M 0 -93 R D
13040 6027 M 0 -93 R D 2220 6027 M 0 -47 R D 2747 6027 M 0 -47 R D
3011 6027 M 0 -47 R D 3275 6027 M 0 -47 R D 3539 6027 M 0 -47 R D
3803 6027 M 0 -47 R D 4067 6027 M 0 -47 R D 4331 6027 M 0 -47 R D
4595 6027 M 0 -47 R D 4859 6027 M 0 -47 R D 5386 6027 M 0 -47 R D
5650 6027 M 0 -47 R D 5914 6027 M 0 -47 R D 6178 6027 M 0 -47 R D
6442 6027 M 0 -47 R D 6706 6027 M 0 -47 R D 6970 6027 M 0 -47 R D
7234 6027 M 0 -47 R D 7498 6027 M 0 -47 R D 8025 6027 M 0 -47 R D
8289 6027 M 0 -47 R D 8553 6027 M 0 -47 R D 8817 6027 M 0 -47 R D
9081 6027 M 0 -47 R D 9345 6027 M 0 -47 R D 9609 6027 M 0 -47 R D
9873 6027 M 0 -47 R D 10137 6027 M 0 -47 R D 10665 6027 M 0 -47 R D
10928 6027 M 0 -47 R D 11192 6027 M 0 -47 R D 11456 6027 M 0 -47 R D
11720 6027 M 0 -47 R D 11984 6027 M 0 -47 R D 12248 6027 M 0 -47 R D
12512 6027 M 0 -47 R D 12776 6027 M 0 -47 R D 2220 1408 M 0 4619 R D
2220 1827 M 221 0 R D gsave 2109 1687 translate 0 0 M -740.833 0 N
(0.00) show grestore 2220 2667 M 221 0 R D gsave 2109 2526 translate 0 0 M
-740.833 0 N
(0.02) show grestore 2220 3507 M 221 0 R D gsave 2109 3366 translate 0 0 M
-740.833 0 N
(0.04) show grestore 2220 4347 M 221 0 R D gsave 2109 4206 translate 0 0 M
-740.833 0 N
(0.06) show grestore 2220 5187 M 221 0 R D gsave 2109 5046 translate 0 0 M
-740.833 0 N
(0.08) show grestore 2220 6027 M 221 0 R D gsave 2109 5780 translate 0 0 M
-740.833 0 N
(0.10) show grestore 2220 1408 M 110 0 R D 2220 1617 M 110 0 R D 2220 2037 M
110 0 R D 2220 2247 M 110 0 R D 2220 2457 M 110 0 R D 2220 2877 M 110 0 R D
2220 3087 M 110 0 R D 2220 3297 M 110 0 R D 2220 3717 M 110 0 R D
2220 3927 M 110 0 R D 2220 4137 M 110 0 R D 2220 4557 M 110 0 R D
2220 4767 M 110 0 R D 2220 4977 M 110 0 R D 2220 5397 M 110 0 R D
2220 5607 M 110 0 R D 2220 5817 M 110 0 R D gsave 1036 3717 translate 0 0 M
90 rotate -2603.08 0 N
(-curl J^m \(square\),    E\(circle\) ) show grestore 13304 1408 M 0 4619 R
D 13304 1827 M -222 0 R D 13304 2667 M -222 0 R D 13304 3507 M -222 0 R D
13304 4347 M -222 0 R D 13304 5187 M -222 0 R D 13304 6027 M -222 0 R D
13304 1408 M -111 0 R D 13304 1617 M -111 0 R D 13304 2037 M -111 0 R D
13304 2247 M -111 0 R D 13304 2457 M -111 0 R D 13304 2877 M -111 0 R D
13304 3087 M -111 0 R D 13304 3297 M -111 0 R D 13304 3717 M -111 0 R D
13304 3927 M -111 0 R D 13304 4137 M -111 0 R D 13304 4557 M -111 0 R D
13304 4767 M -111 0 R D 13304 4977 M -111 0 R D 13304 5397 M -111 0 R D
13304 5607 M -111 0 R D 13304 5817 M -111 0 R D 2594 5687 M -5 35 R -16 30 R
-24 25 R -31 16 R -35 5 R -34 -5 R -31 -16 R -24 -25 R -16 -30 R -6 -35 R
6 -34 R 16 -31 R 24 -25 R 31 -15 R 34 -6 R 35 6 R 31 15 R 24 25 R 16 31 R
5 34 R -5 35 R D 5234 3738 M -6 35 R -16 31 R -24 24 R -31 16 R -34 5 R
-35 -5 R -31 -16 R -24 -24 R -16 -31 R -5 -35 R 5 -34 R 16 -31 R 24 -24 R
31 -16 R 35 -6 R 34 6 R 31 16 R 24 24 R 16 31 R 6 34 R -6 35 R D 2483 5687 M
2640 -1949 R D 6327 3054 M -6 34 R -16 31 R -24 25 R -31 16 R -34 5 R
-35 -5 R -31 -16 R -24 -25 R -16 -31 R -5 -34 R 5 -34 R 16 -31 R 24 -25 R
31 -16 R 35 -5 R 34 5 R 31 16 R 24 25 R 16 31 R 6 34 R -6 34 R D 5123 3738 M
1093 -684 R D 7873 2610 M -6 34 R -16 31 R -24 25 R -31 15 R -34 6 R
-35 -6 R -31 -15 R -24 -25 R -16 -31 R -5 -34 R 5 -35 R 16 -31 R 24 -24 R
31 -16 R 35 -5 R 34 5 R 31 16 R 24 24 R 16 31 R 6 35 R -6 34 R D 6216 3054 M
1546 -444 R D 8496 2415 M -6 35 R -16 31 R -24 24 R -31 16 R -34 5 R
-35 -5 R -31 -16 R -24 -24 R -16 -31 R -5 -35 R 5 -34 R 16 -31 R 24 -24 R
31 -16 R 35 -6 R 34 6 R 31 16 R 24 24 R 16 31 R 6 34 R -6 35 R D 7762 2610 M
623 -195 R D 10059 2177 M -6 35 R -15 30 R -25 25 R -31 16 R -34 5 R
-34 -5 R -31 -16 R -25 -25 R -16 -30 R -5 -35 R 5 -34 R 16 -31 R 25 -25 R
31 -15 R 34 -6 R 34 6 R 31 15 R 25 25 R 15 31 R 6 34 R -6 35 R D 8385 2415 M
1563 -238 R D 10512 2159 M -6 34 R -16 31 R -24 25 R -31 15 R -34 6 R
-35 -6 R -31 -15 R -24 -25 R -16 -31 R -5 -34 R 5 -35 R 16 -30 R 24 -25 R
31 -16 R 35 -5 R 34 5 R 31 16 R 24 25 R 16 30 R 6 35 R -6 34 R D 9948 2177 M
453 -18 R D 10940 2090 M -6 34 R -15 31 R -25 25 R -31 15 R -34 6 R -34 -6 R
-31 -15 R -25 -25 R -16 -31 R -5 -34 R 5 -34 R 16 -31 R 25 -25 R 31 -16 R
34 -5 R 34 5 R 31 16 R 25 25 R 15 31 R 6 34 R -6 34 R D 10401 2159 M
428 -69 R D 12110 1994 M -6 34 R -16 31 R -24 25 R -31 15 R -34 6 R -35 -6 R
-31 -15 R -24 -25 R -16 -31 R -5 -34 R 5 -35 R 16 -31 R 24 -24 R 31 -16 R
35 -5 R 34 5 R 31 16 R 24 24 R 16 31 R 6 35 R -6 34 R D 10829 2090 M
1170 -96 R D 13151 1955 M -6 34 R -16 31 R -24 25 R -31 16 R -34 5 R
-35 -5 R -31 -16 R -24 -25 R -16 -31 R -5 -34 R 5 -34 R 16 -31 R 24 -25 R
31 -15 R 35 -6 R 34 6 R 31 15 R 24 25 R 16 31 R 6 34 R -6 34 R D
11999 1994 M 1041 -39 R D 13304 2033 M -5 -2 R -24 -25 R -16 -30 R -5 -35 R
5 -34 R 16 -31 R 24 -25 R 5 -3 R D 13040 1955 M 264 -12 R D 2428 5645 M
111 0 R -56 0 R 0 84 R -55 0 R 111 0 R D 5067 3721 M 111 0 R -55 0 R 0 35 R
-56 0 R 111 0 R D 6160 3041 M 111 0 R -55 0 R 0 26 R -56 0 R 111 0 R D
7706 2599 M 111 0 R -55 0 R 0 22 R -56 0 R 111 0 R D 8329 2408 M 111 0 R
-55 0 R 0 15 R -56 0 R 111 0 R D 9892 2168 M 111 0 R -55 0 R 0 19 R -56 0 R
111 0 R D 10345 2149 M 111 0 R -55 0 R 0 19 R -56 0 R 111 0 R D 10773 2083 M
111 0 R -55 0 R 0 14 R -56 0 R 111 0 R D 11943 1987 M 111 0 R -55 0 R 0 13 R
-56 0 R 111 0 R D 12984 1946 M 111 0 R -55 0 R 0 18 R -56 0 R 111 0 R D
2483 2494 M 111 0 R 0 -222 R -222 0 R 0 222 R 222 0 R D 5123 2003 M 111 0 R
0 -222 R -222 0 R 0 222 R 222 0 R D 2483 2383 M 2640 -491 R D 6216 1993 M
111 0 R 0 -222 R -222 0 R 0 222 R 222 0 R D 5123 1892 M 1093 -10 R D
7762 1864 M 111 0 R 0 -222 R -222 0 R 0 222 R 222 0 R D 6216 1882 M
1546 -129 R D 8385 1930 M 111 0 R 0 -222 R -222 0 R 0 222 R 222 0 R D
7762 1753 M 623 66 R D 9948 1919 M 111 0 R 0 -222 R -222 0 R 0 222 R 222 0 R
D 8385 1819 M 1563 -11 R D 10401 1975 M 111 0 R 0 -222 R -222 0 R 0 222 R
222 0 R D 9948 1808 M 453 56 R D 10829 1899 M 111 0 R 0 -222 R -222 0 R
0 222 R 222 0 R D 10401 1864 M 428 -76 R D 11999 1921 M 111 0 R 0 -222 R
-222 0 R 0 222 R 222 0 R D 10829 1788 M 1170 22 R D 13040 1951 M 111 0 R
0 -222 R -222 0 R 0 222 R 222 0 R D 11999 1810 M 1041 30 R D 13304 1675 M
-50 0 R 0 222 R 50 0 R D 13040 1840 M 264 -44 R D 2428 2319 M 111 0 R
-56 0 R 0 127 R -55 0 R 111 0 R D 5067 1860 M 111 0 R -55 0 R 0 63 R -56 0 R
111 0 R D 6160 1850 M 111 0 R -55 0 R 0 64 R -56 0 R 111 0 R D 7706 1722 M
111 0 R -55 0 R 0 62 R -56 0 R 111 0 R D 8329 1797 M 111 0 R -55 0 R 0 43 R
-56 0 R 111 0 R D 9892 1778 M 111 0 R -55 0 R 0 60 R -56 0 R 111 0 R D
10345 1833 M 111 0 R -55 0 R 0 63 R -56 0 R 111 0 R D 10773 1766 M 111 0 R
-55 0 R 0 43 R -56 0 R 111 0 R D 11943 1788 M 111 0 R -55 0 R 0 44 R -56 0 R
111 0 R D 12984 1813 M 111 0 R -55 0 R 0 54 R -56 0 R 111 0 R D 2483 1827 M
2640 0 R 1093 0 R 1546 0 R 623 0 R 1563 0 R 453 0 R 428 0 R 1170 0 R
1041 0 R 264 0 R D gsave 0 0 translate 0 0 M 90 rotate 0.5 dup scale
(haymaker Sun Apr 30 17:15:23 1995 ) show grestore
%%PageTrailer
showpage
end restore
%%PageResources: font Times-Roman
%%Trailer
restore
%%Pages: 1
%%DocumentNeededResources: font Times-Roman
%%EOF
%!PS-Adobe-3.0
%%BoundingBox: 108 471 504 661
%%Title: Graphics produced by IDL
%%For: haymaker@baton, /home/baton/haymaker/IDL
%%Creator: IDL Version 3.6.1a (sunos sparc)
%%CreationDate: Sun Apr 30 17:23:34 1995
%%DocumentData: Clean7bit
%%LanguageLevel: 1
%%PageOrder: Ascend
%%Pages: (atend)
%%DocumentNeededResources: (atend)
%%EndComments
%%BeginProlog
%+ prolog.ps -- Prolog for IDL generated PostScript files
%+ Copyright (c) 1988-1993 Research Systems, Inc. All Rights Reserved.
%v 3
save /$IDL_DICT 40 dict def $IDL_DICT begin /bdef { bind def } bind def /C
{currentpoint newpath moveto} bdef /CP {currentpoint} bdef /D {currentpoint
stroke moveto} bdef /F {closepath fill} bdef /K { setgray } bdef /M {moveto}
bdef /N {rmoveto} bdef /P {lineto} bdef /R {rlineto} bdef /S {gsave show
grestore} bdef /X {currentpoint pop} bdef /Z {gsave currentpoint lineto 20
setlinewidth 1 setlinecap stroke grestore} bdef /L0 {[] 0 setdash} bdef /L1
{[40 100] 0 setdash} bdef /L2 {[200 200] 0 setdash} bdef /L3 {[200 100 50
100] 0 setdash} bdef /L4 {[300 100 50 100 50 100 50 100] 0 setdash} bdef /L5
{[400 200] 0 setdash} bdef /STDFONT { findfont exch scalefont setfont } bdef
/ISOFONT { findfont dup length dict begin { 1 index /FID ne {def} {pop pop}
ifelse } forall /Encoding ISOLatin1Encoding def currentdict end /idltmpfont
exch definefont exch scalefont setfont } bdef /ISOBULLET { gsave /Helvetica
findfont exch scalefont setfont (\267) show currentpoint grestore moveto}
bdef end 2.5 setmiterlimit
%%EndProlog
%%Page: 0 1
%%PageResources: (atend)
%%PageOrientation: Portrait
%%PageBoundingBox: 108 471 504 661
%%BeginPageSetup
save $IDL_DICT begin 108 471 translate 0.0283465 dup scale
%%IncludeResource: font Times-Roman
423.333 /Times-Roman STDFONT
%%EndPageSetup
10 setlinewidth L0 0.000 K 2220 1408 M 11084 0 R D 3913 1408 M 0 92 R D
gsave 3913 880 translate 0 0 M -105.833 0 N
(2) show grestore 6992 1408 M 0 92 R D gsave 6992 880 translate 0 0 M
-105.833 0 N
(4) show grestore 10071 1408 M 0 92 R D gsave 10071 880 translate 0 0 M
-105.833 0 N
(6) show grestore 13150 1408 M 0 92 R D gsave 13150 880 translate 0 0 M
-105.833 0 N
(8) show grestore 2374 1408 M 0 46 R D 3143 1408 M 0 46 R D 4683 1408 M
0 46 R D 5452 1408 M 0 46 R D 6222 1408 M 0 46 R D 7762 1408 M 0 46 R D
8531 1408 M 0 46 R D 9301 1408 M 0 46 R D 10840 1408 M 0 46 R D 11610 1408 M
0 46 R D 12380 1408 M 0 46 R D 2220 6027 M 11084 0 R D 3913 6027 M 0 -93 R D
6992 6027 M 0 -93 R D 10071 6027 M 0 -93 R D 13150 6027 M 0 -93 R D
2374 6027 M 0 -47 R D 3143 6027 M 0 -47 R D 4683 6027 M 0 -47 R D
5452 6027 M 0 -47 R D 6222 6027 M 0 -47 R D 7762 6027 M 0 -47 R D
8531 6027 M 0 -47 R D 9301 6027 M 0 -47 R D 10840 6027 M 0 -47 R D
11610 6027 M 0 -47 R D 12380 6027 M 0 -47 R D 2220 1408 M 0 4619 R D
2220 1408 M 221 0 R D gsave 2109 1408 translate 0 0 M -881.803 0 N
(-0.50) show grestore 2220 2177 M 221 0 R D gsave 2109 2037 translate 0 0 M
-881.803 0 N
(-0.40) show grestore 2220 2947 M 221 0 R D gsave 2109 2806 translate 0 0 M
-881.803 0 N
(-0.30) show grestore 2220 3717 M 221 0 R D gsave 2109 3576 translate 0 0 M
-881.803 0 N
(-0.20) show grestore 2220 4487 M 221 0 R D gsave 2109 4346 translate 0 0 M
-881.803 0 N
(-0.10) show grestore 2220 5257 M 221 0 R D gsave 2109 5116 translate 0 0 M
-740.833 0 N
(0.00) show grestore 2220 6027 M 221 0 R D gsave 2109 5780 translate 0 0 M
-740.833 0 N
(0.10) show grestore 2220 1485 M 110 0 R D 2220 1562 M 110 0 R D 2220 1638 M
110 0 R D 2220 1715 M 110 0 R D 2220 1792 M 110 0 R D 2220 1869 M 110 0 R D
2220 1946 M 110 0 R D 2220 2023 M 110 0 R D 2220 2100 M 110 0 R D
2220 2254 M 110 0 R D 2220 2331 M 110 0 R D 2220 2408 M 110 0 R D
2220 2485 M 110 0 R D 2220 2562 M 110 0 R D 2220 2639 M 110 0 R D
2220 2716 M 110 0 R D 2220 2793 M 110 0 R D 2220 2870 M 110 0 R D
2220 3024 M 110 0 R D 2220 3101 M 110 0 R D 2220 3178 M 110 0 R D
2220 3255 M 110 0 R D 2220 3332 M 110 0 R D 2220 3409 M 110 0 R D
2220 3486 M 110 0 R D 2220 3563 M 110 0 R D 2220 3640 M 110 0 R D
2220 3794 M 110 0 R D 2220 3871 M 110 0 R D 2220 3948 M 110 0 R D
2220 4025 M 110 0 R D 2220 4102 M 110 0 R D 2220 4179 M 110 0 R D
2220 4256 M 110 0 R D 2220 4333 M 110 0 R D 2220 4410 M 110 0 R D
2220 4564 M 110 0 R D 2220 4641 M 110 0 R D 2220 4718 M 110 0 R D
2220 4795 M 110 0 R D 2220 4872 M 110 0 R D 2220 4949 M 110 0 R D
2220 5026 M 110 0 R D 2220 5103 M 110 0 R D 2220 5180 M 110 0 R D
2220 5334 M 110 0 R D 2220 5411 M 110 0 R D 2220 5488 M 110 0 R D
2220 5565 M 110 0 R D 2220 5642 M 110 0 R D 2220 5719 M 110 0 R D
2220 5796 M 110 0 R D 2220 5873 M 110 0 R D 2220 5950 M 110 0 R D
gsave 895 3717 translate 0 0 M 90 rotate -3141.56 0 N
(-curl J^m\(2+3+4\) \(square\), E\(circle\) ) show grestore 13304 1408 M
0 4619 R D 13304 1408 M -222 0 R D 13304 2177 M -222 0 R D 13304 2947 M
-222 0 R D 13304 3717 M -222 0 R D 13304 4487 M -222 0 R D 13304 5257 M
-222 0 R D 13304 6027 M -222 0 R D 13304 1485 M -111 0 R D 13304 1562 M
-111 0 R D 13304 1638 M -111 0 R D 13304 1715 M -111 0 R D 13304 1792 M
-111 0 R D 13304 1869 M -111 0 R D 13304 1946 M -111 0 R D 13304 2023 M
-111 0 R D 13304 2100 M -111 0 R D 13304 2254 M -111 0 R D 13304 2331 M
-111 0 R D 13304 2408 M -111 0 R D 13304 2485 M -111 0 R D 13304 2562 M
-111 0 R D 13304 2639 M -111 0 R D 13304 2716 M -111 0 R D 13304 2793 M
-111 0 R D 13304 2870 M -111 0 R D 13304 3024 M -111 0 R D 13304 3101 M
-111 0 R D 13304 3178 M -111 0 R D 13304 3255 M -111 0 R D 13304 3332 M
-111 0 R D 13304 3409 M -111 0 R D 13304 3486 M -111 0 R D 13304 3563 M
-111 0 R D 13304 3640 M -111 0 R D 13304 3794 M -111 0 R D 13304 3871 M
-111 0 R D 13304 3948 M -111 0 R D 13304 4025 M -111 0 R D 13304 4102 M
-111 0 R D 13304 4179 M -111 0 R D 13304 4256 M -111 0 R D 13304 4333 M
-111 0 R D 13304 4410 M -111 0 R D 13304 4564 M -111 0 R D 13304 4641 M
-111 0 R D 13304 4718 M -111 0 R D 13304 4795 M -111 0 R D 13304 4872 M
-111 0 R D 13304 4949 M -111 0 R D 13304 5026 M -111 0 R D 13304 5103 M
-111 0 R D 13304 5180 M -111 0 R D 13304 5334 M -111 0 R D 13304 5411 M
-111 0 R D 13304 5488 M -111 0 R D 13304 5565 M -111 0 R D 13304 5642 M
-111 0 R D 13304 5719 M -111 0 R D 13304 5796 M -111 0 R D 13304 5873 M
-111 0 R D 13304 5950 M -111 0 R D 2485 5296 M -6 34 R -16 31 R -24 25 R
-31 15 R -34 6 R -35 -6 R -31 -15 R -24 -25 R -16 -31 R -5 -34 R 5 -35 R
16 -31 R 24 -24 R 31 -16 R 35 -5 R 34 5 R 31 16 R 24 24 R 16 31 R 6 35 R
-6 34 R D 4024 5499 M -5 34 R -16 31 R -25 25 R -31 15 R -34 6 R -34 -6 R
-31 -15 R -25 -25 R -16 -31 R -5 -34 R 5 -34 R 16 -31 R 25 -25 R 31 -16 R
34 -5 R 34 5 R 31 16 R 25 25 R 16 31 R 5 34 R -5 34 R D 5563 5460 M -5 35 R
-16 31 R -24 24 R -31 16 R -35 5 R -34 -5 R -31 -16 R -24 -24 R -16 -31 R
-6 -35 R 6 -34 R 16 -31 R 24 -24 R 31 -16 R 34 -6 R 35 6 R 31 16 R 24 24 R
16 31 R 5 34 R -5 35 R D 7103 5566 M -6 34 R -15 31 R -25 25 R -31 16 R
-34 5 R -34 -5 R -31 -16 R -25 -25 R -16 -31 R -5 -34 R 5 -34 R 16 -31 R
25 -25 R 31 -15 R 34 -6 R 34 6 R 31 15 R 25 25 R 15 31 R 6 34 R -6 34 R D
8642 5569 M -5 35 R -16 31 R -24 24 R -31 16 R -35 5 R -34 -5 R -31 -16 R
-25 -24 R -15 -31 R -6 -35 R 6 -34 R 15 -31 R 25 -24 R 31 -16 R 34 -6 R
35 6 R 31 16 R 24 24 R 16 31 R 5 34 R -5 35 R D 10182 5578 M -6 34 R
-15 31 R -25 25 R -31 16 R -34 5 R -35 -5 R -31 -16 R -24 -25 R -16 -31 R
-5 -34 R 5 -34 R 16 -31 R 24 -25 R 31 -15 R 35 -6 R 34 6 R 31 15 R 25 25 R
15 31 R 6 34 R -6 34 R D 11721 5466 M -5 34 R -16 31 R -25 24 R -31 16 R
-34 6 R -34 -6 R -31 -16 R -25 -24 R -15 -31 R -6 -34 R 6 -35 R 15 -31 R
25 -24 R 31 -16 R 34 -5 R 34 5 R 31 16 R 25 24 R 16 31 R 5 35 R -5 34 R D
13261 5508 M -6 34 R -16 31 R -24 25 R -31 15 R -34 6 R -35 -6 R -31 -15 R
-24 -25 R -16 -31 R -5 -34 R 5 -34 R 16 -31 R 24 -25 R 31 -16 R 35 -5 R
34 5 R 31 16 R 24 25 R 16 31 R 6 34 R -6 34 R D 2374 5368 M 111 0 R 0 -222 R
-222 0 R 0 222 R 222 0 R D 3913 5368 M 111 0 R 0 -222 R -222 0 R 0 222 R
222 0 R D 5452 2640 M 111 0 R 0 -222 R -222 0 R 0 222 R 222 0 R D
6992 2731 M 111 0 R 0 -222 R -222 0 R 0 222 R 222 0 R D 8531 2759 M 111 0 R
0 -222 R -222 0 R 0 222 R 222 0 R D 10071 2331 M 111 0 R 0 -222 R -222 0 R
0 222 R 222 0 R D 11610 2587 M 111 0 R 0 -222 R -222 0 R 0 222 R 222 0 R D
13150 5367 M 111 0 R 0 -222 R -222 0 R 0 222 R 222 0 R D 2318 5295 M 111 0 R
-55 0 R 0 2 R -56 0 R 111 0 R D 3858 5495 M 110 0 R -55 0 R 0 8 R -55 0 R
110 0 R D 5397 5459 M 111 0 R -56 0 R 0 3 R -55 0 R 111 0 R D 6936 5563 M
111 0 R -55 0 R 0 6 R -56 0 R 111 0 R D 8476 5568 M 111 0 R -56 0 R 0 3 R
-55 0 R 111 0 R D 10015 5574 M 111 0 R -55 0 R 0 8 R -56 0 R 111 0 R D
11555 5461 M 111 0 R -56 0 R 0 9 R -55 0 R 111 0 R D 13094 5502 M 111 0 R
-55 0 R 0 12 R -56 0 R 111 0 R D 2318 5257 M 111 0 R -55 0 R -56 0 R 111 0 R
D 3858 5257 M 110 0 R -55 0 R -55 0 R 110 0 R D 5397 2369 M 111 0 R -56 0 R
0 320 R -55 0 R 111 0 R D 6936 2360 M 111 0 R -55 0 R 0 521 R -56 0 R
111 0 R D 8476 2425 M 111 0 R -56 0 R 0 446 R -55 0 R 111 0 R D 10015 2103 M
111 0 R -55 0 R 0 233 R -56 0 R 111 0 R D 11555 2161 M 111 0 R -56 0 R
0 629 R -55 0 R 111 0 R D 13094 5256 M 111 0 R -55 0 R 0 1 R -56 0 R 111 0 R
D 2374 5635 M 1539 0 R 1539 0 R 1540 0 R 1539 0 R 1540 0 R 1539 0 R 1540 0 R
D gsave 0 0 translate 0 0 M 90 rotate 0.5 dup scale
(haymaker Sun Apr 30 17:23:35 1995 ) show grestore
%%PageTrailer
showpage
end restore
%%PageResources: font Times-Roman
%%Trailer
restore
%%Pages: 1
%%DocumentNeededResources: font Times-Roman
%%EOF
